Phase separation in multiply periodic materials with fine microstructures

We study a Cahn-Hilliard model for phase separation in composite materials with multiple periodic microstructures. These are modeled by considering a highly oscillating potential. The focus of this paper is in the case where the scales of the microstructures are smaller than that of phase separation. We provide a compactness result and prove that the {\Gamma}-limit of the energy is a multiple of the perimeter. In particular, using the recently introduced unfolding operator for multiple scales, we show that the taking the limit of all of the scales together is equivalent to taking one limit at the time, starting from the smaller scale and keeping the larger fixed.

==> fig_curve_cutting.tex <==
\documentclass[11pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}

%=================== Left: W^h and V_t along a line through the wells ===================
\begin{scope}[x=1.45cm, y=1.7cm]
  \def\t{0.09}
  \pgfmathsetmacro{\st}{sqrt(\t)}
  % the double-well profile (x^2-1)^2 (1+x/4), wells at -1 (=a) and 1 (=b)
  \def\Wh(#1){((#1)^2-1)^2*(1+0.25*(#1))}
  \draw[-{Latex[length=1.6mm,width=1.2mm]}, line width=0.45pt] (-1.75,0) -- (1.8,0);
  \draw[-{Latex[length=1.6mm,width=1.2mm]}, line width=0.45pt] (-1.75,-0.05) -- (-1.75,1.45);
  \begin{scope}
    \clip (-1.75,-0.2) rectangle (1.8,1.3);
    \draw[line width=0.6pt] plot[domain=-1.5:1.5, samples=150, smooth] (\x,{\Wh(\x)});
    \draw[curveg, line width=1.1pt] plot[domain=-1.5:1.5, samples=300] (\x,{max(\Wh(\x)-\t,0)});
  \end{scope}
  % levels t and sqrt t
  \draw[line width=0.35pt, dotted] (-1.75,\t) -- (1.6,\t);
  \draw[line width=0.35pt, dotted] (-1.75,\st) -- (1.6,\st);
  \node[anchor=east, inner sep=2pt] at (-1.75,\t) {$t$};
  \node[anchor=east, inner sep=2pt] at (-1.75,\st) {$\sqrt{t}$};
  % sublevel set {W^h <= sqrt t} near the wells
  \foreach \lo/\hi in {-1.291/-0.635, 0.703/1.216}
    \draw[accent, line width=1.6pt] (\lo,0) -- (\hi,0);
  \node[below=3pt] at (-1,0) {$a$};
  \node[below=3pt] at (1,0) {$b$};
  \node[anchor=west] at (0.6,1.15) {$V$};
  \node[anchor=east, curveg] at (-0.45,1.02) {$V_t$};
  \node[accent, font=\small] at (0.02,-0.33) {$\{V\le\sqrt{t}\}$};
\end{scope}

%=================== Right: cutting a curve ===================
\begin{scope}[shift={(5.95,-0.2)}]
  \def\rh{0.85}
  \coordinate (a) at (0,0.2);
  \coordinate (b) at (5.4,0.55);
  \fill[black!6] (a) circle (\rh);
  \fill[black!6] (b) circle (\rh);
  \draw[line width=0.4pt, dashed] (a) circle (\rh);
  \draw[line width=0.4pt, dashed] (b) circle (\rh);
  \coordinate (sa) at ($(a)+(18:\rh)$);
  \coordinate (sb) at ($(b)+(158:\rh)$);
  % discarded pieces of gamma (before s_a and after s_b)
  \draw[line width=0.6pt, black!45]
    (a) to[out=135, in=250] ($(a)+(-0.45,0.5)$)
        to[out=70, in=120] ($(a)+(0.35,1.3)$)
        to[out=-60, in=200] ($(a)+(0.45,-0.3)$)
        to[out=20, in=198] (sa);
  \draw[line width=0.6pt, black!45]
    (sb) to[out=-40, in=200] ($(b)+(-0.2,-0.35)$)
         to[out=20, in=300] ($(b)+(0.5,1.25)$)
         to[out=120, in=70] ($(b)+(-0.25,0.45)$)
         to[out=-110, in=130] (b);
  % kept piece of gamma, between s_a and s_b
  \draw[line width=1.1pt]
    (sa) to[out=18, in=200] (2.1,1.45) to[out=20, in=160] (3.6,1.2) to[out=-20, in=140] (sb);
  % replacement segments
  \draw[accent, line width=1.1pt] (a) -- (sa);
  \draw[accent, line width=1.1pt] (sb) -- (b);
  % points and labels
  \foreach \p in {a,b,sa,sb} \node[circle, fill=black, inner sep=0pt, minimum size=3.4pt] at (\p) {};
  \node[anchor=north east, inner sep=1.5pt] at (a) {$a$};
  \node[anchor=north west, inner sep=1.5pt] at (b) {$b$};
  \node[anchor=north west, inner sep=1pt] at (sa) {$\gamma(s_a)$};
  \node[anchor=north east, inner sep=1pt] at (sb) {$\gamma(s_b)$};
  \node[anchor=north] at ($(a)+(0,-\rh)$) {$B(a,\rho)$};
  \node[anchor=north] at ($(b)+(0,-\rh)$) {$B(b,\rho)$};
  \node[anchor=south, align=center, font=\small] at (2.8,1.55) {$V_t\ge(1-\sqrt{t})\,V$\\ along $\gamma|_{[s_a,s_b]}$};
\end{scope}
\end{tikzpicture}
\end{document}


==> fig_first_regime.tex <==
\documentclass[11pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}
\def\W{5.4}   % width of Omega
\def\Ht{4.6}  % height of Omega
\def\e{2.5}   % epsilon
\def\d{1.0}   % delta
\def\n{4}     % eta = delta / n
\pgfmathsetmacro{\et}{\d/\n}
\pgfmathsetmacro{\yc}{\Ht/2}

% Omega
\draw[bdry, rounded corners=0.9cm] (0,0) rectangle (\W,\Ht);
\node at (0.55,\Ht-0.5) {$\Omega$};

% epsilon-layer
\draw[zoom] (0,\yc-\e/2) -- (\W,\yc-\e/2);
\draw[zoom] (0,\yc+\e/2) -- (\W,\yc+\e/2);

% row of delta-cells, the middle one highlighted
\pgfmathsetmacro{\xo}{(\W-5*\d)/2}
\fill[matone] (\xo+2*\d,\yc-\d/2) rectangle ++(\d,\d);
\begin{scope}
  \clip (\xo+2*\d,\yc-\d/2) rectangle ++(\d,\d);
  \fill[mattwo] (\xo+2*\d+2*\et,\yc-\d/2+2*\et) rectangle ++(\et,\et);
  \foreach \k in {1,...,3} {
    \draw[fine] (\xo+2*\d+\k*\et,\yc-\d/2) -- ++(0,\d);
    \draw[fine] (\xo+2*\d,\yc-\d/2+\k*\et) -- ++(\d,0);
  }
\end{scope}
\draw[acctwo, line width=0.6pt] (\xo+2*\d+2*\et,\yc-\d/2+2*\et) rectangle ++(\et,\et);
\foreach \k in {0,...,5} \draw[grid] (\xo+\k*\d,\yc-\d/2) -- ++(0,\d);
\draw[grid] (0,\yc-\d/2) -- (\W,\yc-\d/2);
\draw[grid] (0,\yc+\d/2) -- (\W,\yc+\d/2);
\draw[line width=0.6pt] (\xo+2*\d,\yc-\d/2) rectangle ++(\d,\d);

% dimensions
\draw[dim] (\W+0.35,\yc-\e/2) -- (\W+0.35,\yc+\e/2) node[midway, right=1pt] {$\varepsilon$};
\draw[dim] (-0.35,\yc-\d/2) -- (-0.35,\yc+\d/2) node[midway, left=1pt] {$\delta$};

% labels with pointers
\node (dQ) at (\xo+0.75*\d,\yc-\e/2-0.45) {$\delta Q_1$};
\draw[pointer] (dQ.north) to[bend left=25] (\xo+2*\d+0.18,\yc-\d/2+0.12);
\node (eQ) at (\xo+3.6*\d,\yc-\e/2-0.45) {$\eta Q_2$};
\draw[pointertwo] (eQ.north) to[bend right=25] (\xo+2*\d+2.5*\et,\yc-\d/2+2.3*\et);
\end{tikzpicture}
\end{document}


==> fig_mass_constraint_recovery.tex <==
\documentclass[11pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}
\def\W{6.4}\def\Ht{4.4}
\def\tau{0.28}   % half-width tau_n of the transition layer
\def\r{0.55}     % radius r of the fixed ball
\coordinate (x0) at (4.85,1.55);

%=================== Left: the recovery sequence ===================
\begin{scope}
  \clip (0,0) rectangle (\W,\Ht);
  % local frame: the y-axis is the interface partial A (direction 55 degrees), A lies at x>0
  \begin{scope}[shift={(2.0,2.2)}, rotate=-35]
    \fill[phaseA] (0,-8) rectangle (8,8);
    \fill[layer] (-\tau,-8) rectangle (\tau,8);
    \draw[line width=0.4pt, black!60, dash pattern=on 2.5pt off 1.5pt] (0,-8) -- (0,8);
    \draw[line width=0.4pt] (-\tau,-8) -- (-\tau,8);
    \draw[line width=0.4pt] (\tau,-8) -- (\tau,8);
  \end{scope}
  % the fixed ball and its double
  \fill[cellB!70] (x0) circle (\r);
  \draw[line width=0.5pt] (x0) circle (\r);
  \draw[zoom] (x0) circle (2*\r);
  \draw[line width=0.35pt, black!70, dotted] ($(x0)+(-2.2*\r,0)$) -- ($(x0)+(2.2*\r,0)$);
\end{scope}
\draw[line width=0.4pt, black!50] (0,0) rectangle (\W,\Ht);

\node[dot] at (x0) {};
\node[anchor=north, inner sep=2pt] at (x0) {$x_0$};
\draw[vec, line width=0.45pt] (x0) -- ($(x0)+(55:\r)$) node[pos=0.55, anchor=south east, inner sep=1pt] {$r$};
\node[anchor=south east, inner sep=1pt] at ($(x0)+(125:2*\r)$) {$B(x_0,2r)$};
\node at (5.5,3.85) {$\{u_n=a\}$};
\node at (0.95,3.85) {$\{u_n=b\}$};
\node (An) at (0.45,0.55) {$A_n$};
\draw[pointer] (An.north east) to[bend right=25] (1.3,1.25);

%=================== Right: profile of the correction ===================
\begin{scope}[shift={(9.75,0.75)}]
  \def\s{1.0}   % the length r in the picture
  \def\hb{1.6}  % height of the bump in the picture
  \draw[-{Latex[length=1.6mm,width=1.2mm]}, line width=0.45pt] (-2.3*\s,0) -- (2.4*\s,0);
  \draw[-{Latex[length=1.6mm,width=1.2mm]}, line width=0.45pt] (-2.1*\s,-0.1) -- (-2.1*\s,\hb+0.75);
  \node[anchor=south, inner sep=2pt] at (-2.1*\s,\hb+0.75) {$|w_n|$};
  \fill[cellB!70] plot[domain=-0.995:0.995, samples=120, smooth] ({\x*\s},{\hb*exp(1-1/(1-\x*\x))}) -- cycle;
  \draw[line width=0.7pt] (-2.2*\s,0) -- (-\s,0)
    plot[domain=-0.995:0.995, samples=120, smooth] ({\x*\s},{\hb*exp(1-1/(1-\x*\x))})
    -- (2.2*\s,0);
  \foreach \t/\lab in {-1/{x_0-r},0/{x_0},1/{x_0+r}}
    \draw[line width=0.4pt] (\t*\s,0.06) -- (\t*\s,-0.06) node[below=1pt] {$\lab$};
  \draw[line width=0.35pt, dotted] (-2.1*\s,\hb) -- (0,\hb);
  \node[anchor=east, inner sep=2pt] at (-2.1*\s,\hb) {$C\varepsilon_n$};
\end{scope}
\end{tikzpicture}
\end{document}


==> fig_mass_constraint_set.tex <==
\documentclass[11pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}
\def\W{8.6}\def\Ht{5.2}
\def\rho{0.85}  % radius 1/k
\def\f{0.28}    % length of the smoothing fillets
\def\r{0.42}    % radius r^n_k of the removed ball
\coordinate (x1) at (2.9,1.45);
\coordinate (x2) at (5.15,3.7);
% the line partial A has direction 45 degrees and passes through x1 and x2

\begin{scope}
  \clip (0,0) rectangle (\W,\Ht);
  % D^n_k minus B(x_1, r^n_k), shaded
  \fill[phaseA, even odd rule]
    (1.45,0)
    -- ($(x1)+(225:\rho+\f)$) to[out=45, in=305] ($(x1)+(210:\rho)$)
    arc[start angle=210, end angle=60, radius=\rho]
    to[out=-30, in=225] ($(x1)+(45:\rho+\f)$)
    -- ($(x2)+(225:\rho+\f)$) to[out=45, in=150] ($(x2)+(240:\rho)$)
    arc[start angle=240, end angle=390, radius=\rho]
    to[out=120, in=225] ($(x2)+(45:\rho+\f)$)
    -- (6.85,5.4) -- (\W+1,\Ht+1) -- (\W+1,-1) -- (1.45,-1) -- cycle
    (x1) circle (\r);
  % original interface and the balls B(x_i, 1/k)
  \draw[line width=0.4pt, black!60] (1.45,0) -- (\W,\W-1.45);
  \draw[line width=0.4pt, black!60] (x1) circle (\rho);
  \draw[line width=0.4pt, black!60] (x2) circle (\rho);
  % boundary of D^n_k and of the removed ball
  \draw[curveg, line width=0.8pt]
    (1.45,0)
    -- ($(x1)+(225:\rho+\f)$) to[out=45, in=305] ($(x1)+(210:\rho)$)
    arc[start angle=210, end angle=60, radius=\rho]
    to[out=-30, in=225] ($(x1)+(45:\rho+\f)$)
    -- ($(x2)+(225:\rho+\f)$) to[out=45, in=150] ($(x2)+(240:\rho)$)
    arc[start angle=240, end angle=390, radius=\rho]
    to[out=120, in=225] ($(x2)+(45:\rho+\f)$)
    -- (6.85,5.4);
  \draw[curveg, line width=0.8pt] (x1) circle (\r);
\end{scope}
\draw[line width=0.4pt, black!50] (0,0) rectangle (\W,\Ht);

\node[dot] at (x1) {};
\node[dot] at (x2) {};
\node[anchor=west, inner sep=1pt] at ($(x1)+(0.05,-0.13)$) {$x_1$};
\node[anchor=west, inner sep=1pt] at ($(x2)+(0.05,-0.13)$) {$x_2$};
\node at (6.9,1.5) {$A^n_k$};
\node[anchor=south east] at (1.85,0.35) {$\partial A$};
\node[anchor=east] at ($(x1)+(160:\rho)$) {$B\big(x_1,\tfrac1k\big)$};
\node[anchor=east] at ($(x2)+(150:\rho)$) {$B\big(x_2,\tfrac1k\big)$};
\end{tikzpicture}
\end{document}


==> fig_one_scale.tex <==
\documentclass[11pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}

%=================== Left: periodic microstructure in Omega ===================
\begin{scope}
  \begin{scope}
    \clip \omegablob;
    \begin{scope}[rotate=45, scale=1.0]
      \fill[matone] (0,-1) rectangle ++(1,1);          % the cell delta Q_1 that we zoom into
      \foreach \i in {-5,...,4} \foreach \j in {-5,...,4}
        \pic[transform shape, fill=inclone, draw=black, line width=0.35pt] at (\i,\j) {egg};
      \foreach \k in {-5,...,5} {
        \draw[grid] (\k,-5) -- (\k,5);
        \draw[grid] (-5,\k) -- (5,\k);
      }
      \coordinate (ctop) at (1,0);
      \coordinate (cbot) at (0,-1);
      \coordinate (cleft) at (0,0);
    \end{scope}
  \end{scope}
  \draw[bdry] \omegablob;
  \node at (-2.65,2.25) {$\Omega$};
  % delta: one period of the lattice
  \begin{scope}[rotate=45]
    \draw[dim] (2.95,0.85) -- ++(0,-1) node[midway, anchor=south west, inner sep=1.5pt] {$\delta$};
  \end{scope}
  % pointer to delta Q_1
  \node (dQ) at (-1.0,-2.95) {$\delta Q_1$};
  \draw[pointer] (dQ.east) to[bend right=35] (0.55,-0.45);
\end{scope}

%=================== Right: the periodicity cell Q_1 ===================
\begin{scope}[shift={(8.7,0)}]
  \begin{scope}[rotate=45, scale=3.1, shift={(-0.5,-0.5)}]
    \fill[matone] (0,0) rectangle (1,1);
    \pic[transform shape, fill=inclone, draw=black, line width=0.5pt] at (0,0) {egg};
    \draw[bdry] (0,0) rectangle (1,1);
    \coordinate (Qtop) at (1,1);
    \coordinate (Qbot) at (0,0);
    \draw[dim] (1.12,1) -- (1.12,0) node[midway, anchor=south west, inner sep=2pt] {$1$};
  \end{scope}
  \node at (-1.1,-1.45) {$Q_1$};
\end{scope}

% zoom lines
\draw[zoom] (ctop) -- (Qtop);
\draw[zoom] (cbot) -- (Qbot);

\end{tikzpicture}
\end{document}


==> fig_substitution.tex <==
\documentclass[11pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}
\def\R{2.97}     % half-diagonal of Q_1 (side 4.2)
\def\H{0.28}     % side of the cells (eta/delta)(xi_2 + Q_2)
\def\ea{1.7}\def\eb{1.1}   % semi-axes of E_1
\def\c{0.25}   % half-width of the strip around the interface (of order eta/delta)

%=================== Q_1, its partition, and the small cells ===================
\begin{scope}
  \clip (\R,0) -- (0,\R) -- (-\R,0) -- (0,-\R) -- cycle;
  \fill[matone] (-\R,-\R) rectangle (\R,\R);
  \fill[inclone] (0,0) ellipse ({\ea} and {\eb});
  % strip of width c around the interface between E_1 and E_2
  \draw[black, opacity=0.2, line width=2*\c cm] (0,0) ellipse ({\ea} and {\eb});
  % cells that do not fit in Q_1: the layer Lambda_{1,eta}
  \foreach \k in {-11,...,10} \foreach \l in {-11,...,10} {
    \pgfmathsetmacro{\m}{max(abs(\k*\H)+abs(\l*\H), abs((\k+1)*\H)+abs(\l*\H),
                             abs(\k*\H)+abs((\l+1)*\H), abs((\k+1)*\H)+abs((\l+1)*\H))}
    \ifdim\m pt>\R pt \fill[black, opacity=0.2] (\k*\H,\l*\H) rectangle ++(\H,\H); \fi
  }
  \foreach \k in {-11,...,11} {
    \draw[fine] (\k*\H,-\R) -- (\k*\H,\R);
    \draw[fine] (-\R,\k*\H) -- (\R,\k*\H);
  }
  \draw[line width=0.5pt] (0,0) ellipse ({\ea} and {\eb});
\end{scope}
\draw[bdry] (\R,0) -- (0,\R) -- (-\R,0) -- (0,-\R) -- cycle;

% the two cells shown in the insets
\coordinate (good) at (-0.84,-0.28);   % lower-left corner of a cell far from the interface
\coordinate (bad)  at (1.40,0.28);     % lower-left corner of a cell crossing the interface
\draw[acctwo, line width=0.8pt] (good) rectangle ++(\H,\H);
\draw[accent, line width=0.8pt] (bad) rectangle ++(\H,\H);

% labels on Q_1
\node[fill=inclone, inner sep=1pt] at (-0.42,0.42) {$E_1$};
\node[fill=matone, inner sep=1pt] at (-0.42,1.96) {$E_2$};
\node at (-2.35,-1.35) {$Q_1$};
\node (L) at (-3.5,1.75) {$\Lambda_{1,\eta}$};
\draw[pointer, black] (L.east) to[bend left=20] (-1.62,1.2);
\node (T) at (-3.35,-0.55) {$T_1\cup T_2$};
\draw[pointer, black] (T.north east) to[bend left=20] (-1.62,-0.25);

%=================== Insets ===================
\def\s{2.1}                    % side of the insets
\pgfmathsetmacro{\z}{\s/\H}    % magnification
\foreach \name/\bx/\by/\cx/\cy/\col in {good/-0.84/-0.28/5.6/1.35/acctwo, bad/1.40/0.28/5.6/-1.55/accent} {
  \begin{scope}[shift={(\cx-\s/2,\cy-\s/2)}]
    \begin{scope}
      \clip (0,0) rectangle (\s,\s);
      % the same picture, magnified around the chosen cell
      \begin{scope}[scale=\z, shift={(-\bx,-\by)}]
        \fill[matone] (\bx-1,\by-1) rectangle ++(3,3);
        \fill[inclone] (0,0) ellipse ({\ea} and {\eb});
        \draw[line width=0.5pt] (0,0) ellipse ({\ea} and {\eb});
      \end{scope}
    \end{scope}
    \draw[\col, line width=0.8pt] (0,0) rectangle (\s,\s);
    \coordinate (\name-sw) at (0,0);
    \coordinate (\name-nw) at (0,\s);
  \end{scope}
}
\draw[zoom] ($(good)+(\H,\H)$) -- (good-nw);
\draw[zoom] ($(good)+(\H,0)$) -- (good-sw);
\draw[zoom] ($(bad)+(\H,\H)$) -- (bad-nw);
\draw[zoom] ($(bad)+(\H,0)$) -- (bad-sw);

% points y_1 and g_n(y_1,y_2) in the insets (fractional coordinates in the cell)
\begin{scope}[shift={(5.6-\s/2,1.35-\s/2)}, x=\s cm, y=\s cm]
  \coordinate (y) at (0.22,0.72); \coordinate (g) at (0.78,0.25);
  \draw[line width=0.45pt, dashed] (y) -- (g);
  \node[circle, fill=black, inner sep=0pt, minimum size=3.2pt] at (y) {};
  \node[circle, fill=black, inner sep=0pt, minimum size=3.2pt] at (g) {};
  \node[anchor=south west, inner sep=1pt] at (y) {$y_1$};
  \node[anchor=north east, inner sep=1pt] at (g) {$g_n$};
  \node[anchor=west, align=left, font=\small] at (1.08,0.5) {$y_1\in E_1\setminus T_1$:\\[1pt] $g_n(y_1,y_2)\in E_1$};
\end{scope}
\begin{scope}[shift={(5.6-\s/2,-1.55-\s/2)}, x=\s cm, y=\s cm]
  \coordinate (y) at (0.15,0.45); \coordinate (g) at (0.88,0.62);
  \draw[line width=0.45pt, dashed] (y) -- (g);
  \node[circle, fill=black, inner sep=0pt, minimum size=3.2pt] at (y) {};
  \node[circle, fill=black, inner sep=0pt, minimum size=3.2pt] at (g) {};
  \node[anchor=north, inner sep=2pt] at (y) {$y_1$};
  \node[anchor=south, inner sep=2pt] at (g) {$g_n$};
  \node[anchor=west, align=left, font=\small] at (1.08,0.5) {$y_1\in T_1$:\\[1pt] $g_n(y_1,y_2)\in E_2$};
  \draw[dim] (0,-0.1) -- (1,-0.1) node[midway, below=1pt] {$\frac{\eta}{\delta}$};
\end{scope}
\end{tikzpicture}
\end{document}


==> fig_two_scales.tex <==
\documentclass[11pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}
% semi-axes of the inclusion I_1 in the unit cell, and number of eta-cells per unit length
\def\ea{0.38}\def\eb{0.24}\def\h{0.125}

%=================== Left: Omega ===================
\begin{scope}[scale=0.92]
  \begin{scope}
    \clip \omegablob;
    \begin{scope}[rotate=45]
      \fill[matone] (0,-1) rectangle ++(1,1);
      \coordinate (ctop) at (1,0);
      \coordinate (cbot) at (0,-1);
      \coordinate (cc) at (0.5,-0.5);
    \end{scope}
    % inclusions I_1 in every cell (horizontal ellipses at the cell centres)
    \begin{scope}[rotate=45]
      \foreach \i in {-5,...,4} \foreach \j in {-5,...,4}
        \coordinate (e-\i-\j) at (\i+0.5,\j+0.5);
    \end{scope}
    \foreach \i in {-5,...,4} \foreach \j in {-5,...,4}
      \fill[inclone, draw=black, line width=0.35pt] (e-\i-\j) ellipse ({\ea} and {\eb});
    % fine grid at scale eta inside the highlighted inclusion
    \begin{scope}
      \clip (cc) ellipse ({\ea} and {\eb});
      \fill[incltwo] (cc) circle (0.035);
      \foreach \k in {-4,...,4} {
        \draw[fine] ($(cc)+(\k*\h-\h/2,-1)$) -- ++(0,2);
        \draw[fine] ($(cc)+(-1,\k*\h-\h/2)$) -- ++(2,0);
      }
    \end{scope}
    \draw[black, line width=0.35pt] (cc) ellipse ({\ea} and {\eb});
    \draw[acctwo, line width=0.6pt] ($(cc)+(-\h/2,-\h/2)$) rectangle ++(\h,\h);
    \coordinate (sc) at (cc);
    \begin{scope}[rotate=45]
      \foreach \k in {-5,...,5} {
        \draw[grid] (\k,-5) -- (\k,5);
        \draw[grid] (-5,\k) -- (5,\k);
      }
    \end{scope}
  \end{scope}
  \draw[bdry] \omegablob;
  \node at (-2.65,2.25) {$\Omega$};
  \begin{scope}[rotate=45]
    \draw[dim] (2.95,0.85) -- ++(0,-1) node[midway, anchor=south west, inner sep=1.5pt] {$\delta$};
  \end{scope}
  \node (dQ) at (-1.0,-2.95) {$\delta Q_1$};
  \draw[pointer] (dQ.east) to[bend right=35] ($(cc)+(-0.05,-0.4)$);
  \node (eQ) at (1.45,-2.55) {$\eta Q_2$};
  \draw[pointertwo] (eQ.north) to[bend right=30] ($(cc)+(0.03,-0.07)$);
\end{scope}

%=================== Middle: the cell Q_1 ===================
\begin{scope}[shift={(6.85,0)}]
  \def\s{3.0}          % side of Q_1 in the picture
  \pgfmathsetmacro{\H}{\h*\s} % side of an (eta/delta)-cell in the picture
  \begin{scope}[rotate=45, scale=\s, shift={(-0.5,-0.5)}]
    \fill[matone] (0,0) rectangle (1,1);
    \coordinate (Qtop) at (1,1);
    \coordinate (Qbot) at (0,0);
  \end{scope}
  \fill[inclone] (0,0) ellipse ({\ea*\s} and {\eb*\s});
  \begin{scope}
    \clip (0,0) ellipse ({\ea*\s} and {\eb*\s});
    \foreach \k in {-4,...,4} \foreach \l in {-3,...,3}
      \fill[incltwo] (\k*\H,\l*\H) circle ({0.28*\H});
    \foreach \k in {-4,...,4} {
      \draw[fine] (\k*\H-\H/2,-2) -- ++(0,4);
      \draw[fine] (-2,\k*\H-\H/2) -- ++(4,0);
    }
  \end{scope}
  \draw[line width=0.5pt] (0,0) ellipse ({\ea*\s} and {\eb*\s});
  \draw[acctwo, line width=1pt] (\H/2,-\H/2) rectangle ++(\H,\H);
  \coordinate (qne) at (1.5*\H,\H/2);
  \coordinate (qse) at (1.5*\H,-\H/2);
  \begin{scope}[rotate=45, scale=\s, shift={(-0.5,-0.5)}]
    \draw[bdry] (0,0) rectangle (1,1);
    \draw[dim] (1.12,1) -- (1.12,0) node[midway, anchor=south west, inner sep=2pt] {$1$};
  \end{scope}
  \draw[{Latex[length=1.1mm,width=1mm]}-{Latex[length=1.1mm,width=1mm]}, line width=0.4pt]
    (\H/2,{\eb*\s+0.17}) -- ++(\H,0) node[midway, above=1pt] {$\frac{\eta}{\delta}$};
  \draw[fine, dotted] (\H/2,\H/2) -- (\H/2,{\eb*\s+0.17});
  \draw[fine, dotted] (1.5*\H,\H/2) -- (1.5*\H,{\eb*\s+0.17});
  \node at (-1.25,-1.4) {$Q_1$};
  \node (eQm) at (1.25,-1.75) {$\frac{\eta}{\delta}Q_2$};
  \draw[pointertwo] (eQm.north west) to[bend left=25] (\H,-0.12);
\end{scope}

%=================== Right: the cell Q_2 ===================
\begin{scope}[shift={(11.35,0)}]
  \def\t{2.3}
  \fill[inclone] (-\t/2,-\t/2) rectangle (\t/2,\t/2);
  \fill[incltwo, draw=black, line width=0.5pt] (0,0) circle ({0.28*\t});
  \draw[bdry] (-\t/2,-\t/2) rectangle (\t/2,\t/2);
  \coordinate (Pnw) at (-\t/2,\t/2);
  \coordinate (Psw) at (-\t/2,-\t/2);
  \draw[dim] (-\t/2,\t/2+0.25) -- (\t/2,\t/2+0.25) node[midway, above=1pt] {$1$};
  \node at (0,-\t/2-0.35) {$Q_2$};
\end{scope}

% zoom lines
\draw[zoom] (ctop) -- (Qtop);
\draw[zoom] (cbot) -- (Qbot);
\draw[zoom] (qne) -- (Pnw);
\draw[zoom] (qse) -- (Psw);

\end{tikzpicture}
\end{document}


==> fig_unfolding.tex <==
\documentclass[11pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}

%=================== Left: integer and fractional parts ===================
\begin{scope}
  % lattice: a1 = (1.5,0), a2 = (0.32,1.1); origin of the lattice at (0.55,0.35)
  \def\ax{1.5}\def\bx{0.32}\def\by{1.1}
  \begin{scope}[shift={(0.55,0.35)}, x={(\ax cm,0)}, y={(\bx cm,\by cm)}]
    % highlighted cells
    \fill[cellA] (0,0) -- (1,0) -- (1,1) -- (0,1) -- cycle;
    \fill[cellB] (2,2) -- (3,2) -- (3,3) -- (2,3) -- cycle;
    % lattice lines, clipped to a window
    \begin{scope}
      \clip[shift={(-0.55,-0.35)}, x={(1cm,0)}, y={(0,1cm)}] (0,0) rectangle (6.9,4.0);
      \foreach \k in {-1,...,4} \draw[grid] (-3,\k) -- (6,\k);
      \foreach \k in {-3,...,6} \draw[grid] (\k,-1) -- (\k,5);
    \end{scope}
    % origin and point x
    \coordinate (O)  at (0,0);
    \coordinate (P)  at (2,2);
    \coordinate (x)  at (2.72,2.62);
    \coordinate (fx) at (0.72,0.62);
    \draw[vec] (O) -- (fx);
    \draw[vec] (P) -- (x);
    \node[dot] at (O) {};
    \node[dot] at (P) {};
    \node[dot] at (x) {};
    \node[dot] at (fx) {};
    \node[anchor=north east, inner sep=2pt] at (O) {$0$};
    \node[right] at (x) {$x$};
    \node[anchor=north west, inner sep=1.5pt] at (P) {$\delta\big\lfloor \tfrac{x}{\delta}\big\rfloor_{Q_1}$};
    \node[anchor=west] (fl) at (1.12,0.28) {$\delta\big\{\tfrac{x}{\delta}\big\}_{Q_1}$};
    \draw[pointer] (fl.west) to[bend left=20] ($(O)!0.6!(fx)$);
    \node[anchor=east] at (0.03,0.8) {$\delta Q_1$};
  \end{scope}
  \node[fill=white, inner sep=1pt] at (0.3,3.75) {$\Omega$};
\end{scope}

%=================== Right: interior cells and boundary layer ===================
\begin{scope}[shift={(10.0,2.0)}]
  \def\blob{plot[domain=0:360, samples=180, smooth cycle]
      ({2.35*(1+0.11*cos(3*\x-40)+0.06*sin(2*\x))*cos(\x)},
       {2.35*(1+0.11*cos(3*\x-40)+0.06*sin(2*\x))*sin(\x)})}
  \begin{scope}
    \clip \blob;
    \begin{scope}[rotate=45, scale=0.62]
      % cells delta(xi+Q_1) contained in Omega (computed once)
      \foreach \i/\j in {-4/-1,-3/-2,-3/-1,-3/0,-2/-3,-2/-2,-2/-1,-2/0,-2/1,-1/-3,-1/-2,-1/-1,-1/0,-1/1,-1/2,0/-3,0/-2,0/-1,0/0,0/1,0/2,1/-3,1/-2,1/-1,1/0,1/1,1/2,2/-2,2/-1,2/0}
        \fill[matone] (\i,\j) rectangle ++(1,1);
      \foreach \k in {-7,...,7} {
        \draw[grid] (\k,-7) -- (\k,7);
        \draw[grid] (-7,\k) -- (7,\k);
      }
    \end{scope}
  \end{scope}
  \draw[bdry] \blob;
  \node at (-2.25,2.15) {$\Omega$};
  % labels with pointers
  \node (Oh) at (2.75,2.2) {$\widehat{\Omega}_\delta$};
  \draw[pointer] (Oh.south west) to[bend right=15] (1.05,1.0);
  \node (La) at (-2.95,-1.75) {$\Lambda_\delta$};
  \draw[pointer] (La.north) to[bend left=25] (-1.8,-0.47);
\end{scope}

\end{tikzpicture}
\end{document}

